Decoherence without the state: A causal quantum Darwinist approach

The consistent histories formalism can be used to describe histories comprised of events across many systems, times, and places, plausibly rich enough to describe our experiences of the classical world; however, many consistent history sets are nonclassical and thus not obviously relevant to our experiences. Meanwhile, the program of environmentally induced decoherence identifies dynamically privileged classical degrees of freedom, but provides no general account of when or how many such degrees of freedom consistently combine to form histories. This work shows that the strengths of these two approaches can be combined by adopting a dynamics-first perspective on decoherence. Inspired by quantum causal models and quantum Darwinism, we define the process of decoherence in terms of the causal influences through unitary dynamics required for the proliferation of information about observables. We characterise decoherence as a property of the unitary dynamics, without presupposing the existence of any quantum state. Instead, we show that the state emerges from dual decoherence, related to decoherence by time-reversal of the unitary dynamics. Indeed, for any set of systems in an arbitrary unitary circuit, decoherence and its dual single out a privileged consistent history set -- and we demonstrate through examples that states emerge from dual decoherence while outcomes emerge from decoherence. Hence the idea that quantum states emerge from the process of decoherence turns out to be the key missing ingredient for unifying environmentally induced decoherence and consistent histories. Taking this idea ontologically seriously leads to a recently proposed causal interpretation of quantum theory or a dynamics-first version of the Everett interpretation. The causal approach also sheds light on the suppression of off-diagonal terms, time asymmetry, and robustness of the pointer basis.

==> balance.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -2.75) {};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-6.5, 2.75) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-6.5, 0) {$V_S$};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-4, -2.75) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, 2.75) {};
		\node [style=none] (17) at (-4, 0) {$W_A$};
		\node [style=none] (18) at (6.5, -2.75) {};
		\node [style=none] (19) at (6.5, -0.75) {};
		\node [style=none] (20) at (6.5, 1.25) {};
		\node [style=none] (21) at (6.5, 3.25) {};
		\node [style=none] (22) at (9, -2.75) {};
		\node [style=none] (23) at (9, -0.75) {};
		\node [style=none] (24) at (9, 1.25) {};
		\node [style=none] (25) at (9, 3.25) {};
		\node [style=none] (26) at (9, -0.75) {};
		\node [style=none] (29) at (6.5, 1.25) {};
		\node [style=none] (30) at (0, -2.75) {};
		\node [style=none] (31) at (0, 3) {};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (3.5, -1) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style=none] (36) at (2.5, -2.75) {};
		\node [style=none] (37) at (2.5, -1) {};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (2.5, 2.75) {};
		\node [style=none] (40) at (2.5, 0) {$\{U_A^
        {(i)}\}$};
		\node [style=black dot] (41) at (0, 0) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (-5.25, -4) {not enough};
		\node [style=none] (44) at (7.75, -4) {too much};
		\node [style=none] (45) at (1.5, -4) {just right};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw [in=-90, out=90] (19.center) to (24.center);
		\draw [in=-90, out=90] (26.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (37.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> circuit_three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {};
		\node [style=none] (1) at (5.5, -2.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (5.5, -1.75) {};
		\node [style=none] (4) at (3, -2.25) {$\cv_1$};
		\node [style=none] (5) at (1, -5.75) {};
		\node [style=none] (6) at (1, -2.75) {};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=none] (8) at (1, 1.75) {};
		\node [style=none] (9) at (5, -5.75) {};
		\node [style=none] (10) at (5, -2.75) {};
		\node [style=none] (11) at (5, -1.75) {};
		\node [style=none] (12) at (5, 1.75) {};
		\node [style=none] (13) at (1.5, -4.25) {$\bA$};
		\node [style=none] (14) at (1.5, 0) {$\bB$};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (5.5, 1.75) {};
		\node [style=none] (17) at (0.5, 2.75) {};
		\node [style=none] (18) at (5.5, 2.75) {};
		\node [style=none] (19) at (3, 2.25) {$\cv_2$};
		\node [style=none] (20) at (1, 2.75) {};
		\node [style=none] (21) at (1, 6) {};
		\node [style=none] (22) at (5, 2.75) {};
		\node [style=none] (23) at (5, 6) {};
		\node [style=none] (24) at (1.5, 4.5) {$\bC$};
		\node [style=none] (25) at (13.5, -2.75) {};
		\node [style=none] (26) at (18.5, -2.75) {};
		\node [style=none] (27) at (13.5, -1.75) {};
		\node [style=none] (28) at (18.5, -1.75) {};
		\node [style=none] (29) at (16, -2.25) {$\cv_1$};
		\node [style=none] (30) at (14, -4) {};
		\node [style=none] (31) at (14, -2.75) {};
		\node [style=none] (32) at (14, -1.75) {};
		\node [style=none] (33) at (14, -0.5) {};
		\node [style=none] (34) at (18, -6) {};
		\node [style=none] (35) at (18, -2.75) {};
		\node [style=none] (36) at (18, -1.75) {};
		\node [style=none] (37) at (18, 1.75) {};
		\node [style=none] (38) at (14.83, -5.25) {$\bA^{\rm in}$};
		\node [style=none] (39) at (13.5, 1.75) {};
		\node [style=none] (40) at (18.5, 1.75) {};
		\node [style=none] (41) at (13.5, 2.75) {};
		\node [style=none] (42) at (18.5, 2.75) {};
		\node [style=none] (43) at (16, 2.25) {$\cv_2$};
		\node [style=none] (44) at (14, 2.75) {};
		\node [style=none] (45) at (14, 4) {};
		\node [style=none] (46) at (18, 2.75) {};
		\node [style=none] (47) at (18, 6) {};
		\node [style=none] (48) at (14, -5) {};
		\node [style=none] (49) at (14, -6) {};
		\node [style=none] (50) at (14, 0.5) {};
		\node [style=none] (51) at (14, 1.75) {};
		\node [style=none] (52) at (14, 5) {};
		\node [style=none] (53) at (14, 6) {};
		\node [style=none] (54) at (15, -3.75) {$\bA^{\rm out}$};
		\node [style=none] (55) at (14.83, -0.75) {$\bB^{\rm in}$};
		\node [style=none] (56) at (15, 0.75) {$\bB^{\rm out}$};
		\node [style=none] (57) at (14.83, 3.75) {$\bC^{\rm in}$};
		\node [style=none] (58) at (15, 5.25) {$\bC^{\rm out}$};
		\node [style=none] (59) at (9.5, 0) { \Large $ \mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (1.5, -1.75) {};
		\node [style=none] (67) at (1.5, 1.75) {};
		\node [style=none] (68) at (2, -1.25) {$\bF$};
		\node [style=none] (69) at (1.5, 1.75) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1, -1.25) {$\bS$};
		\node [style=none] (73) at (2, 1.25) {$\bG$};
		\node [style=none] (74) at (-1, 1.25) {$\bT$};
		\node [style=none] (75) at (-1.5, 1.75) {};
		\node [style=none] (76) at (-1.5, 1.75) {};
		\node [style=black dot] (83) at (-1.5, 0) {};
		\node [style=none] (84) at (2, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (87) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83) to (84.center);
		\draw [bend left=90, looseness=1.75] (85.center) to (84.center);
		\draw [bend right=90, looseness=1.75] (87.center) to (86.center);
		\draw (66.center) to (69.center);
		\draw (71.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> double_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.75) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (10, 0.75) {};
		\node [style=none] (3) at (10, -0.75) {};
		\node [style=none] (4) at (7.25, 0) {$\cw$};
		\node [style=none] (5) at (5.25, -4.25) {};
		\node [style=none] (6) at (5.25, 4.25) {};
		\node [style=none] (7) at (5.25, 0.75) {};
		\node [style=none] (8) at (5.25, -0.75) {};
		\node [style=none] (13) at (5.75, -3.75) {$\bH$};
		\node [style=none] (15) at (5.25, 4.25) {};
		\node [style=none] (17) at (9.25, 0.75) {};
		\node [style=none] (18) at (9.25, 4.25) {};
		\node [style=none] (19) at (9.25, -0.75) {};
		\node [style=none] (20) at (9.25, -4.25) {};
		\node [style=none] (21) at (10, -3.75) {$\bS \bF$};
		\node [style=none] (22) at (5.75, 3.75) {$\bI$};
		\node [style=none] (24) at (10, 3.75) {$\bR \bG$};
		\node [style=none] (25) at (21.75, -4.25) {};
		\node [style=none] (26) at (21.75, 4.25) {};
		\node [style=none] (27) at (22.25, -3.75) {$\bF$};
		\node [style=none] (28) at (21.75, 4.25) {};
		\node [style=none] (29) at (17.75, 0) {};
		\node [style=none] (30) at (17.75, -4.25) {};
		\node [style=none] (31) at (18.25, -3.75) {$\bS$};
		\node [style=none] (32) at (22.25, 3.75) {$\bG$};
		\node [style=none] (33) at (18.25, 0) {$\bT$};
		\node [style=none] (34) at (17.75, 4.25) {};
		\node [style=none] (35) at (17.75, 4.25) {};
		\node [style=none] (36) at (13.75, 4.25) {};
		\node [style=none] (37) at (13.75, -4.25) {};
		\node [style=none] (38) at (14.25, -3.75) {$\bH$};
		\node [style=none] (39) at (18.25, 3.75) {$\bR$};
		\node [style=none] (40) at (14.25, 3.75) {$\bI$};
		\node [style=none] (41) at (11.5, 0) {$=$};
		\node [style=black dot] (42) at (17.75, -2.5) {};
		\node [style=none] (43) at (22.25, -2.5) {};
		\node [style=none] (44) at (21.25, -2.5) {};
		\node [style=none] (45) at (22.25, -2.5) {};
		\node [style=none] (46) at (21.25, -2.5) {};
		\node [style=black dot] (47) at (17.75, 2.5) {};
		\node [style=none] (48) at (13.25, 2.5) {};
		\node [style=none] (49) at (14.25, 2.5) {};
		\node [style=none] (50) at (13.25, 2.5) {};
		\node [style=none] (51) at (14.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (42) to (43.center);
		\draw [bend left=90, looseness=1.75] (44.center) to (43.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (45.center);
		\draw (25.center) to (28.center);
		\draw (47) to (48.center);
		\draw [bend right=90, looseness=1.75] (49.center) to (48.center);
		\draw [bend left=90, looseness=1.75] (51.center) to (50.center);
		\draw (30.center) to (35.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (20.25, -1.75) {};
		\node [style=none] (33) at (20.25, 1.5) {};
		\node [style=none] (34) at (20.75, -1.25) {$\bF$};
		\node [style=none] (35) at (20.25, 1.5) {};
		\node [style=none] (38) at (18, -1.75) {};
		\node [style=none] (39) at (18.5, -1.25) {$\bS$};
		\node [style=none] (40) at (20.75, 1) {$\bG$};
		\node [style=none] (41) at (18.5, 1) {$\bT$};
		\node [style=none] (50) at (18, 1.5) {};
		\node [style=none] (51) at (18, 1.5) {};
		\node [style=none] (65) at (16, 0) {$\cu$};
		\node [style=none] (66) at (17, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (35.center);
		\draw (38.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17.75, -7.75) {};
		\node [style=none] (1) at (8.25, -7.75) {$\bF_1$};
		\node [style=none] (2) at (17.75, 7.25) {};
		\node [style=none] (3) at (11.75, -3.75) {};
		\node [style=none] (4) at (12.25, -2) {$\bS$};
		\node [style=none] (5) at (18.25, 2) {$\bN$};
		\node [style=none] (6) at (11.75, 1.5) {};
		\node [style=none] (7) at (7.75, -6.25) {};
		\node [style=none] (8) at (7.75, -9.25) {};
		\node [style=none] (9) at (18.25, -2) {$\bM$};
		\node [style=black dot] (10) at (11.75, 0) {};
		\node [style=none] (11) at (18.25, 0) {};
		\node [style=none] (12) at (17.25, 0) {};
		\node [style=none] (13) at (18.25, 0) {};
		\node [style=none] (14) at (17.25, 0) {};
		\node [style=black dot] (15) at (11.75, -5.75) {};
		\node [style=none] (16) at (8.25, -5.75) {};
		\node [style=none] (17) at (8.25, -5.25) {};
		\node [style=none] (18) at (8.25, -6.25) {};
		\node [style=none] (19) at (7.25, -6.25) {};
		\node [style=none] (20) at (7.25, -5.25) {};
		\node [style=none] (21) at (7.75, -5.25) {};
		\node [style=none] (22) at (7.75, -2.25) {};
		\node [style=none] (23) at (7.75, -5.75) {\small $\cu$};
		\node [style=none] (24) at (11.25, -3.75) {};
		\node [style=none] (25) at (12.25, -3.75) {};
		\node [style=none] (26) at (12.25, -4.75) {};
		\node [style=none] (27) at (11.25, -4.75) {};
		\node [style=none] (28) at (11.75, -4.25) {\small $\cv$};
		\node [style=none] (29) at (11.75, -4.75) {};
		\node [style=none] (30) at (11.75, -7.5) {};
		\node [style=none] (31) at (21.75, -6.25) {};
		\node [style=none] (32) at (21.75, -9.25) {};
		\node [style=none] (33) at (22.5, -7.75) {$\bG_1$};
		\node [style=black dot] (34) at (17.75, -5.75) {};
		\node [style=none] (35) at (21.25, -5.75) {};
		\node [style=none] (36) at (21.25, -5.25) {};
		\node [style=none] (37) at (21.25, -6.25) {};
		\node [style=none] (38) at (22.25, -6.25) {};
		\node [style=none] (39) at (22.25, -5.25) {};
		\node [style=none] (40) at (21.75, -5.25) {};
		\node [style=none] (41) at (21.75, -2.25) {};
		\node [style=none] (42) at (21.75, -5.75) {\small $\cu$};
		\node [style=none] (43) at (21.75, 5.25) {};
		\node [style=none] (44) at (21.75, 2.25) {};
		\node [style=none] (45) at (22.5, 7.75) {$\bH_2$};
		\node [style=black dot] (46) at (17.75, 5.75) {};
		\node [style=none] (47) at (21.25, 5.75) {};
		\node [style=none] (48) at (21.25, 6.25) {};
		\node [style=none] (49) at (21.25, 5.25) {};
		\node [style=none] (50) at (22.25, 5.25) {};
		\node [style=none] (51) at (22.25, 6.25) {};
		\node [style=none] (52) at (21.75, 6.25) {};
		\node [style=none] (53) at (21.75, 9.25) {};
		\node [style=none] (54) at (21.75, 5.75) {\small $\cu$};
		\node [style=none] (55) at (6.75, -4.5) {};
		\node [style=none] (56) at (17.75, 2.5) {};
		\node [style=none] (57) at (17.75, -2.5) {};
		\node [style=none] (58) at (8.25, -3.75) {$\bF_2$};
		\node [style=none] (59) at (22.5, -3.75) {$\bG_2$};
		\node [style=none] (60) at (22.5, 3.75) {$\bH_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw (0.center) to (2.center);
		\draw (15) to (16.center);
		\draw (3.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (34) to (35.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (36.center);
		\draw (41.center) to (40.center);
		\draw (46) to (47.center);
		\draw (43.center) to (44.center);
		\draw (51.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (48.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> measurement_decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (3, -7.75) {};
		\node [style=none] (63) at (3, 9.5) {};
		\node [style=none] (64) at (-3, -3.75) {};
		\node [style=none] (65) at (-2.5, -0.25) {$\bS$};
		\node [style=none] (66) at (3.5, 3.75) {$\bN$};
		\node [style=none] (67) at (-3, 3.25) {};
		\node [style=none] (68) at (-7, -6.25) {};
		\node [style=none] (69) at (-7, -9.25) {};
		\node [style=none] (70) at (3.5, -0.25) {$\bM$};
		\node [style=black dot] (71) at (-3, 1.75) {};
		\node [style=none] (72) at (3.5, 1.75) {};
		\node [style=none] (73) at (2.5, 1.75) {};
		\node [style=none] (74) at (3.5, 1.75) {};
		\node [style=none] (75) at (2.5, 1.75) {};
		\node [style=black dot] (76) at (-3, -5.75) {};
		\node [style=none] (77) at (-6.5, -5.75) {};
		\node [style=none] (78) at (-6.5, -5.25) {};
		\node [style=none] (79) at (-6.5, -6.25) {};
		\node [style=none] (80) at (-7.5, -6.25) {};
		\node [style=none] (81) at (-7.5, -5.25) {};
		\node [style=none] (82) at (-7, -5.25) {};
		\node [style=none] (83) at (-7, -2.25) {};
		\node [style=none] (84) at (-7, -5.75) {\small $\cu$};
		\node [style=none] (85) at (-3.5, -3.75) {};
		\node [style=none] (86) at (-2.5, -3.75) {};
		\node [style=none] (87) at (-2.5, -4.75) {};
		\node [style=none] (88) at (-3.5, -4.75) {};
		\node [style=none] (89) at (-3, -4.25) {\small $\cv$};
		\node [style=none] (90) at (-3, -4.75) {};
		\node [style=none] (91) at (-3, -7.5) {};
		\node [style=none] (92) at (-4.75, 0.25) {\small $\color{blue} \gen{Z_\bS}, e_\bS$};
		\node [style=none] (93) at (-4.75, -0.75) {\small $\color{blue} \gen{\psi_\bS^0}, f_\bS$};
		\node [style=none] (94) at (1.75, 0.25) {\small $\color{blue} \star$};
		\node [style=none] (95) at (1.25, -0.75) {\small $\color{blue} \gen{Z_\bM}, f_\bM$};
		\node [style=none] (96) at (7, -6.25) {};
		\node [style=none] (97) at (7, -9.25) {};
		\node [style=black dot] (99) at (3, -5.75) {};
		\node [style=none] (100) at (6.5, -5.75) {};
		\node [style=none] (101) at (6.5, -5.25) {};
		\node [style=none] (102) at (6.5, -6.25) {};
		\node [style=none] (103) at (7.5, -6.25) {};
		\node [style=none] (104) at (7.5, -5.25) {};
		\node [style=none] (105) at (7, -5.25) {};
		\node [style=none] (106) at (7, -2.25) {};
		\node [style=none] (107) at (7, -5.75) {\small $\cu$};
		\node [style=none] (108) at (6.25, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (109) at (6.25, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (110) at (-7.75, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (111) at (-7.75, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (112) at (7, 7.5) {};
		\node [style=none] (113) at (7, 4.75) {};
		\node [style=black dot] (115) at (3, 8) {};
		\node [style=none] (116) at (6.5, 8) {};
		\node [style=none] (117) at (6.5, 8.5) {};
		\node [style=none] (118) at (6.5, 7.5) {};
		\node [style=none] (119) at (7.5, 7.5) {};
		\node [style=none] (120) at (7.5, 8.5) {};
		\node [style=none] (121) at (7, 8.5) {};
		\node [style=none] (122) at (7, 11.5) {};
		\node [style=none] (123) at (7, 8) {\small $\cu$};
		\node [style=none] (124) at (6.25, 10.5) {\small $\color{blue} \star$};
		\node [style=none] (125) at (6.25, 9.5) {\small $\color{blue} \star$};
		\node [style=none] (126) at (1.25, 4.25) {\small $\color{blue} \gen{Z_\bN}, e_\bN$};
		\node [style=none] (127) at (1.75, 3.25) {\small $\color{blue} \star$};
		\node [style=none] (129) at (6, 4.25) {\color{blue} \small ``record''};
		\node [style=none] (130) at (6.75, -0.75) {\color{blue} \small ``ready state''};
		\node [style=none] (131) at (-10.25, -0.75) {\color{blue} \small ``pre-measurement state''};
		\node [style=none] (132) at (-8.25, 0.25) {\color{blue} \small ``outcome''};
		\node [style=none] (133) at (3, 4.25) {};
		\node [style=none] (134) at (3, -0.75) {};
		\node [style=none] (135) at (-6.5, -7.75) {$\bF_1$};
		\node [style=none] (136) at (-6.5, -3.75) {$\bF_2$};
		\node [style=none] (137) at (-7.75, -3.25) {\small $\color{blue} \star$};
		\node [style=none] (138) at (-7.75, -4.25) {\small $\color{blue} \star$};
		\node [style=none] (139) at (7.75, -7.75) {$\bG_1$};
		\node [style=none] (140) at (7.75, -3.75) {$\bG_2$};
		\node [style=none] (141) at (7.75, 10) {$\bH_2$};
		\node [style=none] (144) at (7.75, 6) {$\bH_1$};
		\node [style=none] (145) at (6.25, -3.25) {\small $\color{blue} \star$};
		\node [style=none] (146) at (6.25, -4.25) {\small $\color{blue} \star$};
		\node [style=none] (147) at (6.25, 6.5) {\small $\color{blue} \star$};
		\node [style=none] (148) at (6.25, 5.5) {\small $\color{blue} \star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (72.center);
		\draw [bend left=90, looseness=1.75] (73.center) to (72.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (74.center);
		\draw (61.center) to (63.center);
		\draw (76) to (77.center);
		\draw (64.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (81.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (88.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (99) to (100.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (115) to (116.center);
		\draw (112.center) to (113.center);
		\draw (120.center) to (119.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (117.center);
		\draw (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> potential_acc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, -0.75) {};
		\node [style=none] (1) at (-13.75, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-8, 0) {$\cw(\cu, \cv)$};
		\node [style=none] (5) at (-13, -4.25) {};
		\node [style=none] (6) at (-13, 4.25) {};
		\node [style=none] (7) at (-13, 0.75) {};
		\node [style=none] (8) at (-13, -0.75) {};
		\node [style=none] (9) at (-2.75, -4.25) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (-2.75, 4.25) {};
		\node [style=none] (13) at (-12.5, -3.75) {$\bH$};
		\node [style=none] (14) at (-2.25, -3.75) {$\bF$};
		\node [style=none] (15) at (-13, 4.25) {};
		\node [style=none] (16) at (-2.75, 4.25) {};
		\node [style=none] (17) at (-8, 0.75) {};
		\node [style=none] (18) at (-8, 4.25) {};
		\node [style=none] (19) at (-8, -0.75) {};
		\node [style=none] (20) at (-8, -4.25) {};
		\node [style=none] (21) at (-7.5, -3.75) {$\bS$};
		\node [style=none] (22) at (-12.5, 3.75) {$\bI$};
		\node [style=none] (23) at (-2.25, 3.75) {$\bG$};
		\node [style=none] (24) at (-7.5, 3.75) {$\bR$};
		\node [style=none] (25) at (5.5, -2.75) {};
		\node [style=none] (26) at (5.5, -1.25) {};
		\node [style=none] (27) at (11, -1.25) {};
		\node [style=none] (28) at (11, -2.75) {};
		\node [style=none] (29) at (8.25, -2) {$\cu$};
		\node [style=none] (30) at (10.25, -4.25) {};
		\node [style=none] (31) at (10.25, -2.75) {};
		\node [style=none] (32) at (10.25, -1.25) {};
		\node [style=none] (33) at (10.25, 4.25) {};
		\node [style=none] (34) at (10.75, -3.75) {$\bF$};
		\node [style=none] (35) at (10.25, 4.25) {};
		\node [style=none] (36) at (6.25, 0) {};
		\node [style=none] (37) at (6.25, -2.75) {};
		\node [style=none] (38) at (6.25, -4.25) {};
		\node [style=none] (39) at (6.75, -3.75) {$\bS$};
		\node [style=none] (40) at (10.75, 3.75) {$\bG$};
		\node [style=none] (41) at (6.75, 0) {$\bT$};
		\node [style=none] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (7, 2.75) {};
		\node [style=none] (45) at (7, 1.25) {};
		\node [style=none] (46) at (4.25, 2) {$\cv$};
		\node [style=none] (47) at (6.25, -1.25) {};
		\node [style=none] (48) at (6.25, 1.25) {};
		\node [style=none] (49) at (6.25, 2.75) {};
		\node [style=none] (50) at (6.25, 4.25) {};
		\node [style=none] (51) at (6.25, 4.25) {};
		\node [style=none] (52) at (2.25, 2.75) {};
		\node [style=none] (53) at (2.25, 4.25) {};
		\node [style=none] (54) at (2.25, 1.25) {};
		\node [style=none] (55) at (2.25, -4.25) {};
		\node [style=none] (56) at (2.75, -3.75) {$\bH$};
		\node [style=none] (57) at (6.75, 3.75) {$\bR$};
		\node [style=none] (58) at (2.75, 3.75) {$\bI$};
		\node [style=none] (59) at (0, 0) {$\coloneqq$};
		\node [style=none] (78) at (-6, 6.25) {};
		\node [style=none] (79) at (-8, 5.25) {\small \color{blue} sys.};
		\node [style=none] (80) at (-2.75, 5.25) {\small \color{red} frag.\ 1};
		\node [style=none] (81) at (-6, -5) {};
		\node [style=none] (83) at (-10, 6.25) {};
		\node [style=none] (84) at (-10, -5) {};
		\node [style=none] (86) at (-5, 6.25) {};
		\node [style=none] (87) at (-5, -5) {};
		\node [style=none] (89) at (-1, 6.25) {};
		\node [style=none] (90) at (-1, -5) {};
		\node [style=none] (92) at (-6, 6.25) {};
		\node [style=none] (93) at (-6, -5) {};
		\node [style=none] (94) at (-5, 6.25) {};
		\node [style=none] (95) at (-5, -5) {};
		\node [style=none] (96) at (-13, 5.25) {\small \color{red} frag.\ 2};
		\node [style=none] (97) at (-15, 6.25) {};
		\node [style=none] (98) at (-15, -5) {};
		\node [style=none] (99) at (-11, 6.25) {};
		\node [style=none] (100) at (-11, -5) {};
		\node [style=none] (101) at (-15, 6.25) {};
		\node [style=none] (102) at (-15, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw [dashed, blue] (84.center) to (81.center);
		\draw [dashed, blue] (84.center) to (83.center);
		\draw [dashed, blue] (83.center) to (78.center);
		\draw [dashed, red] (90.center) to (87.center);
		\draw [dashed, red] (90.center) to (89.center);
		\draw [dashed, red] (89.center) to (86.center);
		\draw [dashed, blue] (93.center) to (92.center);
		\draw [dashed, red] (95.center) to (94.center);
		\draw [dashed, red] (100.center) to (98.center);
		\draw [dashed, red] (100.center) to (99.center);
		\draw [dashed, red] (99.center) to (97.center);
		\draw [dashed, red] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> potential_imp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (21, 1.25) {};
		\node [style=none] (26) at (21, 2.75) {};
		\node [style=none] (27) at (26.5, 2.75) {};
		\node [style=none] (28) at (26.5, 1.25) {};
		\node [style=none] (29) at (23.75, 2) {$\cu$};
		\node [style=none] (30) at (25.75, -4.25) {};
		\node [style=none] (31) at (25.75, 1.25) {};
		\node [style=none] (32) at (25.75, 2.75) {};
		\node [style=none] (33) at (25.75, 4.25) {};
		\node [style=none] (34) at (26.25, -3.75) {$\bF$};
		\node [style=none] (35) at (25.75, 4.25) {};
		\node [style=none] (36) at (21.75, 0) {};
		\node [style=none] (37) at (21.75, -2.75) {};
		\node [style=none] (38) at (21.75, -4.25) {};
		\node [style=none] (39) at (22.25, -3.75) {$\bR$};
		\node [style=none] (40) at (26.25, 3.75) {$\bG$};
		\node [style=none] (41) at (22.25, 0) {$\bS$};
		\node [style=none] (42) at (17, -2.75) {};
		\node [style=none] (43) at (17, -1.25) {};
		\node [style=none] (44) at (22.5, -1.25) {};
		\node [style=none] (45) at (22.5, -2.75) {};
		\node [style=none] (46) at (19.75, -2) {$\cv$};
		\node [style=none] (47) at (21.75, -1.25) {};
		\node [style=none] (48) at (21.75, 1.25) {};
		\node [style=none] (49) at (21.75, 2.75) {};
		\node [style=none] (50) at (21.75, 4.25) {};
		\node [style=none] (51) at (21.75, 4.25) {};
		\node [style=none] (52) at (17.75, -1.25) {};
		\node [style=none] (53) at (17.75, 4.25) {};
		\node [style=none] (54) at (17.75, -2.75) {};
		\node [style=none] (55) at (17.75, -4.25) {};
		\node [style=none] (56) at (18.25, -3.75) {$\bH$};
		\node [style=none] (57) at (22.25, 3.75) {$\bT$};
		\node [style=none] (58) at (18.25, 3.75) {$\bI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (20.25, -1.75) {};
		\node [style=none] (33) at (20.25, -1.25) {};
		\node [style=none] (34) at (20.75, -1.25) {$\bF$};
		\node [style=none] (35) at (20.25, -1.25) {};
		\node [style=none] (38) at (18, -1.75) {};
		\node [style=none] (39) at (18.5, -1.25) {$\bS$};
		\node [style=none] (40) at (20.75, 1) {$\bG$};
		\node [style=none] (41) at (18.5, 1) {$\bT$};
		\node [style=none] (50) at (18, -1.25) {};
		\node [style=none] (51) at (18, -1.25) {};
		\node [style=none] (65) at (16, 0) {$\cu$};
		\node [style=none] (66) at (17, 0) {$=$};
		\node [style=none] (67) at (20.25, 1) {};
		\node [style=none] (68) at (20.25, 1.5) {};
		\node [style=none] (69) at (20.25, 1.5) {};
		\node [style=none] (70) at (18, 1) {};
		\node [style=none] (72) at (18, 1.5) {};
		\node [style=none] (73) at (18, 1.5) {};
		\node [style=none] (80) at (20.25, -1.25) {};
		\node [style=none] (81) at (20.25, -1.25) {};
		\node [style=none] (82) at (18, 1) {};
		\node [style=none] (89) at (20.25, -1.25) {};
		\node [style=none] (90) at (20.25, -1.25) {};
		\node [style=none] (91) at (18, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (35.center);
		\draw (38.center) to (51.center);
		\draw (67.center) to (69.center);
		\draw (70.center) to (73.center);
		\draw [in=-90, out=90, looseness=1.50] (51.center) to (67.center);
		\draw [in=-90, out=90, looseness=1.50] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> two_measurement_decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21.5, -7.75) {};
		\node [style=none] (1) at (12, -7.75) {$\bF_1$};
		\node [style=none] (2) at (21.5, 10.25) {};
		\node [style=none] (3) at (15.5, -3.75) {};
		\node [style=none] (4) at (16, -0.25) {$\bS$};
		\node [style=none] (5) at (22, 3.75) {$\bN$};
		\node [style=none] (6) at (15.5, 8) {};
		\node [style=none] (7) at (11.5, -6.25) {};
		\node [style=none] (8) at (11.5, -9.25) {};
		\node [style=none] (9) at (22, -0.25) {$\bM$};
		\node [style=black dot] (10) at (15.5, 1.75) {};
		\node [style=none] (11) at (22, 1.75) {};
		\node [style=none] (12) at (21, 1.75) {};
		\node [style=none] (13) at (22, 1.75) {};
		\node [style=none] (14) at (21, 1.75) {};
		\node [style=black dot] (15) at (15.5, -5.75) {};
		\node [style=none] (16) at (12, -5.75) {};
		\node [style=none] (17) at (12, -5.25) {};
		\node [style=none] (18) at (12, -6.25) {};
		\node [style=none] (19) at (11, -6.25) {};
		\node [style=none] (20) at (11, -5.25) {};
		\node [style=none] (21) at (11.5, -5.25) {};
		\node [style=none] (22) at (11.5, -2.25) {};
		\node [style=none] (23) at (11.5, -5.75) {\small $\cu$};
		\node [style=none] (24) at (15, -3.75) {};
		\node [style=none] (25) at (16, -3.75) {};
		\node [style=none] (26) at (16, -4.75) {};
		\node [style=none] (27) at (15, -4.75) {};
		\node [style=none] (28) at (15.5, -4.25) {\small $\cv$};
		\node [style=none] (29) at (15.5, -4.75) {};
		\node [style=none] (30) at (15.5, -7.5) {};
		\node [style=none] (31) at (14.25, 0.25) {\small $\color{blue} \star$};
		\node [style=none] (32) at (13.75, -0.75) {\small $\color{blue} \gen{\psi^0_\bS}, f_\bS$};
		\node [style=none] (33) at (20.5, 0.25) {\small $\color{blue} \star$};
		\node [style=none] (34) at (19.75, -0.75) {\small $\color{blue} \gen{Z_\bM}, f_\bM$};
		\node [style=none] (35) at (25.5, -6.25) {};
		\node [style=none] (36) at (25.5, -9.25) {};
		\node [style=none] (37) at (26.25, -7.75) {$\bG_1$};
		\node [style=black dot] (38) at (21.5, -5.75) {};
		\node [style=none] (39) at (25, -5.75) {};
		\node [style=none] (40) at (25, -5.25) {};
		\node [style=none] (41) at (25, -6.25) {};
		\node [style=none] (42) at (26, -6.25) {};
		\node [style=none] (43) at (26, -5.25) {};
		\node [style=none] (44) at (25.5, -5.25) {};
		\node [style=none] (45) at (25.5, -2.25) {};
		\node [style=none] (46) at (25.5, -5.75) {\small $\cu$};
		\node [style=none] (47) at (24.75, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (48) at (24.75, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (49) at (10.75, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (50) at (10.75, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (51) at (25.5, 8.25) {};
		\node [style=none] (52) at (25.5, 5.25) {};
		\node [style=none] (53) at (26.25, 10.75) {$\bH_2$};
		\node [style=black dot] (54) at (21.5, 8.75) {};
		\node [style=none] (55) at (25, 8.75) {};
		\node [style=none] (56) at (25, 9.25) {};
		\node [style=none] (57) at (25, 8.25) {};
		\node [style=none] (58) at (26, 8.25) {};
		\node [style=none] (59) at (26, 9.25) {};
		\node [style=none] (60) at (25.5, 9.25) {};
		\node [style=none] (61) at (25.5, 12.25) {};
		\node [style=none] (62) at (25.5, 8.75) {\small $\cu$};
		\node [style=none] (63) at (24.75, 11.25) {\small $\color{blue} \star$};
		\node [style=none] (64) at (24.75, 10.25) {\small $\color{blue} \star$};
		\node [style=none] (65) at (19.8, 4.25) {\small $\color{blue} \gen{Z_\bN}, e_\bN$};
		\node [style=none] (66) at (20.5, 3.25) {\small $\color{blue} \star$};
		\node [style=black dot] (67) at (15.5, 10) {};
		\node [style=none] (68) at (8, 10) {};
		\node [style=none] (69) at (9, 10) {};
		\node [style=none] (70) at (8, 10) {};
		\node [style=none] (71) at (9, 10) {};
		\node [style=none] (72) at (16, 3.75) {$\bT$};
		\node [style=none] (73) at (4, 13.75) {};
		\node [style=none] (74) at (4, 11) {};
		\node [style=none] (75) at (4.75, 16.25) {$\bK_2$};
		\node [style=black dot] (76) at (8.5, 14.25) {};
		\node [style=none] (77) at (4.5, 14.25) {};
		\node [style=none] (78) at (4.5, 14.75) {};
		\node [style=none] (79) at (4.5, 13.75) {};
		\node [style=none] (80) at (3.5, 13.75) {};
		\node [style=none] (81) at (3.5, 14.75) {};
		\node [style=none] (82) at (4, 14.75) {};
		\node [style=none] (83) at (4, 17.75) {};
		\node [style=none] (84) at (4, 14.25) {\small $\cu$};
		\node [style=none] (85) at (3.25, 16.75) {\small $\color{blue} \star$};
		\node [style=none] (86) at (3.25, 15.75) {\small $\color{blue} \star$};
		\node [style=none] (87) at (8.5, 15.75) {};
		\node [style=none] (88) at (8.5, 5) {};
		\node [style=none] (89) at (9, 12.25) {$\bP$};
		\node [style=none] (90) at (9, 7.75) {$\bO$};
		\node [style=none] (91) at (4.5, 3.75) {$\bJ_1$};
		\node [style=none] (92) at (3.25, 4.25) {\small $\color{blue} \star$};
		\node [style=none] (93) at (3.25, 3.25) {\small $\color{blue} \star$};
		\node [style=none] (94) at (4, 5.25) {};
		\node [style=none] (95) at (4, 2.25) {};
		\node [style=black dot] (96) at (8.5, 5.75) {};
		\node [style=none] (97) at (4.5, 5.75) {};
		\node [style=none] (98) at (4.5, 6.25) {};
		\node [style=none] (99) at (4.5, 5.25) {};
		\node [style=none] (100) at (3.5, 5.25) {};
		\node [style=none] (101) at (3.5, 6.25) {};
		\node [style=none] (102) at (4, 6.25) {};
		\node [style=none] (103) at (4, 5.75) {\small $\cu$};
		\node [style=none] (105) at (4, 9.25) {};
		\node [style=none] (106) at (13.75, 4.25) {\small $\color{blue} \gen{O_\bT}, e_\bT$};
		\node [style=none] (107) at (14.25, 3.25) {\small $\color{blue} \star $};
		\node [style=none] (108) at (7.5, 8.25) {\small $\color{blue} \star$};
		\node [style=none] (109) at (7, 7.25) {\small $\color{blue} \gen{Z_\bO}, f_\bO$};
		\node [style=none] (110) at (15, 8) {};
		\node [style=none] (111) at (16, 8) {};
		\node [style=none] (112) at (16, 9) {};
		\node [style=none] (113) at (15, 9) {};
		\node [style=none] (114) at (15.5, 8.5) {\small $\cw$};
		\node [style=none] (115) at (15.5, 9) {};
		\node [style=none] (116) at (15.5, 11.5) {};
		\node [style=none] (117) at (7, 12.75) {\small $\color{blue} \gen{Z_\bP}, e_\bP$};
		\node [style=none] (118) at (7.5, 11.75) {\small $\color{blue} \star$};
		\node [style=none] (119) at (24.5, 4.25) {\color{blue} \small ``record''};
		\node [style=none] (120) at (25.1, -0.75) {\color{blue} \small ``ready state''};
		\node [style=none] (121) at (8.35, -0.75) {\color{blue} \small ``pre-measurement state''};
		\node [style=none] (122) at (10, 0.25) {\color{blue} \small \textbf{no} ``outcome''};
		\node [style=none] (123) at (21.35, 4.25) {};
		\node [style=none] (124) at (26.75, 4.25) {};
		\node [style=none] (125) at (21.35, -0.75) {};
		\node [style=none] (126) at (26.75, -0.75) {};
		\node [style=none] (127) at (0, 7.25) {\color{blue} \small ``ready state''};
		\node [style=none] (128) at (0.35, 12.75) {\color{blue} \small ``record''};
		\node [style=none] (129) at (9.7, 4.25) {\color{blue} \small ``outcome''};
		\node [style=none] (130) at (12.25, -3.75) {$\bF_2$};
		\node [style=none] (131) at (11, -3.25) {\small $\color{blue} \star$};
		\node [style=none] (132) at (11, -4.25) {\small $\color{blue} \star$};
		\node [style=none] (133) at (26.25, -3.5) {$\bG_2$};
		\node [style=none] (134) at (25, -3) {\small $\color{blue} \star$};
		\node [style=none] (135) at (25, -4) {\small $\color{blue} \star$};
		\node [style=none] (136) at (26.25, 6.75) {$\bH_1$};
		\node [style=none] (137) at (24.75, 7.25) {\small $\color{blue} \star$};
		\node [style=none] (138) at (24.75, 6.25) {\small $\color{blue} \star$};
		\node [style=none] (139) at (4.5, 7.75) {$\bJ_2$};
		\node [style=none] (140) at (3.25, 8.25) {\small $\color{blue} \star$};
		\node [style=none] (141) at (3.25, 7.25) {\small $\color{blue} \star$};
		\node [style=none] (142) at (4.75, 12.25) {$\bK_1$};
		\node [style=none] (143) at (3.25, 12.75) {\small $\color{blue} \star$};
		\node [style=none] (144) at (3.25, 11.75) {\small $\color{blue} \star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw (0.center) to (2.center);
		\draw (15) to (16.center);
		\draw (3.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38) to (39.center);
		\draw (35.center) to (36.center);
		\draw (43.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (54) to (55.center);
		\draw (51.center) to (52.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (67) to (68.center);
		\draw [bend right=90, looseness=1.75] (69.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (70.center);
		\draw (76) to (77.center);
		\draw (73.center) to (74.center);
		\draw (81.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (96) to (97.center);
		\draw (94.center) to (95.center);
		\draw (101.center) to (100.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (98.center);
		\draw (105.center) to (102.center);
		\draw (113.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (87.center) to (88.center);
		\draw (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> uni_dual_regroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (6, 0.75) {};
		\node [style=none] (3) at (6, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\cw(\cv, \cu)$};
		\node [style=none] (5) at (-5, -4.25) {};
		\node [style=none] (6) at (-5, 4.25) {};
		\node [style=none] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (13) at (-4.5, -3.75) {$\bH$};
		\node [style=none] (15) at (-5, 4.25) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2.25, 4.25) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (2.25, -4.25) {};
		\node [style=none] (21) at (3, -3.75) {$\bT \bF$};
		\node [style=none] (22) at (-4.5, 3.75) {$\bI$};
		\node [style=none] (24) at (3, 3.75) {$\bR \bG$};
		\node [style=none] (78) at (7, 6.25) {};
		\node [style=none] (79) at (2.25, 5.25) {\small \color{blue} system seen by frag.\ 2};
		\node [style=none] (81) at (7, -5) {};
		\node [style=none] (83) at (-2, 6.25) {};
		\node [style=none] (84) at (-2, -5) {};
		\node [style=none] (92) at (7, 6.25) {};
		\node [style=none] (93) at (7, -5) {};
		\node [style=none] (96) at (-5, 5.25) {\small \color{red} frag.\ 2};
		\node [style=none] (97) at (-7, 6.25) {};
		\node [style=none] (98) at (-7, -5) {};
		\node [style=none] (99) at (-3.25, 6.25) {};
		\node [style=none] (100) at (-3.25, -5) {};
		\node [style=none] (101) at (-7, 6.25) {};
		\node [style=none] (102) at (-7, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [dashed, blue] (84.center) to (81.center);
		\draw [dashed, blue] (84.center) to (83.center);
		\draw [dashed, blue] (83.center) to (78.center);
		\draw [dashed, blue] (93.center) to (92.center);
		\draw [dashed, red] (100.center) to (98.center);
		\draw [dashed, red] (100.center) to (99.center);
		\draw [dashed, red] (99.center) to (97.center);
		\draw [dashed, red] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> uni_regrouping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (6, 0.75) {};
		\node [style=none] (3) at (6, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\cw(\cu, \cv)$};
		\node [style=none] (5) at (-5, -4.25) {};
		\node [style=none] (6) at (-5, 4.25) {};
		\node [style=none] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (13) at (-4.5, -3.75) {$\bH$};
		\node [style=none] (15) at (-5, 4.25) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2.25, 4.25) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (2.25, -4.25) {};
		\node [style=none] (21) at (3, -3.75) {$\bS \bF$};
		\node [style=none] (22) at (-4.5, 3.75) {$\bI$};
		\node [style=none] (24) at (3, 3.75) {$\bR \bG$};
		\node [style=none] (78) at (7, 6.25) {};
		\node [style=none] (79) at (2.25, 5.25) {\small \color{blue} the rest};
		\node [style=none] (81) at (7, -5) {};
		\node [style=none] (83) at (-2, 6.25) {};
		\node [style=none] (84) at (-2, -5) {};
		\node [style=none] (92) at (7, 6.25) {};
		\node [style=none] (93) at (7, -5) {};
		\node [style=none] (96) at (-5, 5.25) {\small \color{red} frag.\ 2};
		\node [style=none] (97) at (-7, 6.25) {};
		\node [style=none] (98) at (-7, -5) {};
		\node [style=none] (99) at (-3.25, 6.25) {};
		\node [style=none] (100) at (-3.25, -5) {};
		\node [style=none] (101) at (-7, 6.25) {};
		\node [style=none] (102) at (-7, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [dashed, blue] (84.center) to (81.center);
		\draw [dashed, blue] (84.center) to (83.center);
		\draw [dashed, blue] (83.center) to (78.center);
		\draw [dashed, blue] (93.center) to (92.center);
		\draw [dashed, red] (100.center) to (98.center);
		\draw [dashed, red] (100.center) to (99.center);
		\draw [dashed, red] (99.center) to (97.center);
		\draw [dashed, red] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=none] (1) at (4.5, -0.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\cu$};
		\node [style=none] (5) at (-4, -2.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, 2.5) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 2.5) {};
		\node [style=none] (13) at (-3.5, -2) {$\bS$};
		\node [style=none] (14) at (-3.5, 2) {$\bT$};
		\node [style=none] (15) at (4.5, -2) {$\bF$};
		\node [style=none] (16) at (4.5, 2) {$\bG$};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, 4.5) {};
		\node [style=none] (19) at (-4, 3.5) {\small \color{blue} system};
		\node [style=none] (20) at (4, 3.75) {\small \color{red} environment};
		\node [style=none] (21) at (-1.5, -3.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-6.5, 4.5) {};
		\node [style=none] (24) at (-6.5, -3.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1.5, 4.5) {};
		\node [style=none] (36) at (1.5, -3.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (6.5, 4.5) {};
		\node [style=none] (39) at (6.5, -3.5) {};
		\node [style=none] (40) at (4, 3) {\small \color{red} fragment};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [dashed, blue] (18.center) to (17.center);
		\draw [dashed, blue] (22.center) to (21.center);
		\draw [dashed, blue] (24.center) to (21.center);
		\draw [dashed, blue] (24.center) to (23.center);
		\draw [dashed, blue] (23.center) to (18.center);
		\draw [dashed, red] (34.center) to (33.center);
		\draw [dashed, red] (37.center) to (36.center);
		\draw [dashed, red] (39.center) to (36.center);
		\draw [dashed, red] (39.center) to (38.center);
		\draw [dashed, red] (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> wigner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (37, -0.5) {\small $\color{blue} \star$};
		\node [style=none] (1) at (36.5, -1.5) {\small $\color{blue} \gen{\psi^0_\bS}, f_\bS$};
		\node [style=none] (2) at (43.25, -0.5) {\small $\color{blue} \star$};
		\node [style=none] (3) at (42.5, -1.5) {\small $\color{blue} \gen{Z_\bM}, f_\bM$};
		\node [style=none] (4) at (33.25, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (5) at (33.25, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (6) at (47.75, 10) {\small $\color{blue} \star$};
		\node [style=none] (7) at (47.75, 9) {\small $\color{blue} \star$};
		\node [style=none] (8) at (43.25, 3.5) {\small $\color{blue}\star$};
		\node [style=none] (9) at (43.25, 2.5) {\small $\color{blue} \star$};
		\node [style=none] (10) at (27.25, 23) {\small $\color{blue} \star$};
		\node [style=none] (11) at (27.25, 22) {\small $\color{blue} \star$};
		\node [style=none] (12) at (27.25, 10.5) {\small $\color{blue} \star$};
		\node [style=none] (13) at (27.25, 10) {\small $\color{blue} \star$};
		\node [style=none] (14) at (31.25, 14.5) {\small $\color{blue} \star$};
		\node [style=none] (15) at (30.75, 13.5) {\small $\color{blue} \gen{Z_\bO}, f_\bO$};
		\node [style=none] (16) at (30.75, 19) {\small $\color{blue} \gen{Z_\bP}, e_\bP$};
		\node [style=none] (17) at (31.25, 18) {\small $\color{blue} \star$};
		\node [style=none] (18) at (48, 3.5) {\color{blue} \small \textbf{no} ``record''};
		\node [style=none] (19) at (48.1, -1.5) {\color{blue} \small ``ready state''};
		\node [style=none] (20) at (31.5, -0.5) {\color{blue} \small \textbf{no} ``outcome''};
		\node [style=none] (21) at (43.6, -1.5) {};
		\node [style=none] (22) at (23.25, 13.5) {\color{blue} \small ``ready state''};
		\node [style=none] (23) at (23.6, 19) {\color{blue} \small ``record''};
		\node [style=none] (24) at (44.25, -7.75) {};
		\node [style=none] (25) at (34.5, -7.75) {$\bF_1$};
		\node [style=none] (26) at (44.25, 15.5) {};
		\node [style=none] (27) at (38.25, -3.75) {};
		\node [style=none] (28) at (38.75, -1) {$\bS$};
		\node [style=none] (29) at (44.75, 3) {$\bN$};
		\node [style=none] (30) at (38.25, 14.5) {};
		\node [style=none] (31) at (34, -6.25) {};
		\node [style=none] (32) at (34, -9.25) {};
		\node [style=none] (33) at (44.75, -1) {$\bM$};
		\node [style=black dot] (34) at (38.25, 1) {};
		\node [style=none] (35) at (44.75, 1) {};
		\node [style=none] (36) at (43.75, 1) {};
		\node [style=none] (37) at (44.75, 1) {};
		\node [style=none] (38) at (43.75, 1) {};
		\node [style=black dot] (39) at (38.25, -5.75) {};
		\node [style=none] (40) at (34.5, -5.75) {};
		\node [style=none] (41) at (34.5, -5.25) {};
		\node [style=none] (42) at (34.5, -6.25) {};
		\node [style=none] (43) at (33.5, -6.25) {};
		\node [style=none] (44) at (33.5, -5.25) {};
		\node [style=none] (45) at (34, -5.25) {};
		\node [style=none] (46) at (34, -2.25) {};
		\node [style=none] (47) at (34, -5.75) {\small $\cu$};
		\node [style=none] (48) at (37.75, -3.75) {};
		\node [style=none] (49) at (38.75, -3.75) {};
		\node [style=none] (50) at (38.75, -4.75) {};
		\node [style=none] (51) at (37.75, -4.75) {};
		\node [style=none] (52) at (38.25, -4.25) {\small $\cv$};
		\node [style=none] (53) at (38.25, -4.75) {};
		\node [style=none] (54) at (38.25, -7.5) {};
		\node [style=none] (55) at (48.5, -6.25) {};
		\node [style=none] (56) at (48.5, -9.25) {};
		\node [style=none] (57) at (49.25, -7.75) {$\bG_1$};
		\node [style=black dot] (58) at (44.25, -5.75) {};
		\node [style=none] (59) at (48, -5.75) {};
		\node [style=none] (60) at (48, -5.25) {};
		\node [style=none] (61) at (48, -6.25) {};
		\node [style=none] (62) at (49, -6.25) {};
		\node [style=none] (63) at (49, -5.25) {};
		\node [style=none] (64) at (48.5, -5.25) {};
		\node [style=none] (65) at (48.5, -2.25) {};
		\node [style=none] (66) at (48.5, -5.75) {\small $\cu$};
		\node [style=none] (67) at (48.5, 7) {};
		\node [style=none] (68) at (48.5, 4) {};
		\node [style=none] (69) at (49.25, 9.5) {$\bH_2$};
		\node [style=black dot] (70) at (44.25, 7.5) {};
		\node [style=none] (71) at (48, 7.5) {};
		\node [style=none] (72) at (48, 8) {};
		\node [style=none] (73) at (48, 7) {};
		\node [style=none] (74) at (49, 7) {};
		\node [style=none] (75) at (49, 8) {};
		\node [style=none] (76) at (48.5, 8) {};
		\node [style=none] (77) at (48.5, 11) {};
		\node [style=none] (78) at (48.5, 7.5) {\small $\cu$};
		\node [style=black dot] (79) at (38.25, 16.5) {};
		\node [style=none] (80) at (31.75, 16.5) {};
		\node [style=none] (81) at (32.75, 16.5) {};
		\node [style=none] (82) at (31.75, 16.5) {};
		\node [style=none] (83) at (32.75, 16.5) {};
		\node [style=none] (84) at (28, 20) {};
		\node [style=none] (85) at (28, 17) {};
		\node [style=none] (86) at (28.75, 22.5) {$\bK_2$};
		\node [style=black dot] (87) at (32.25, 20.5) {};
		\node [style=none] (88) at (28.5, 20.5) {};
		\node [style=none] (89) at (28.5, 21) {};
		\node [style=none] (90) at (28.5, 20) {};
		\node [style=none] (91) at (27.5, 20) {};
		\node [style=none] (92) at (27.5, 21) {};
		\node [style=none] (93) at (28, 21) {};
		\node [style=none] (94) at (28, 24) {};
		\node [style=none] (95) at (28, 20.5) {\small $\cu$};
		\node [style=none] (96) at (32.25, 22) {};
		\node [style=none] (97) at (32.25, 10) {};
		\node [style=none] (98) at (32.75, 18.5) {$\bP$};
		\node [style=none] (99) at (32.75, 14) {$\bO$};
		\node [style=none] (100) at (28.5, 10) {$\bJ_1$};
		\node [style=none] (101) at (28, 11.5) {};
		\node [style=none] (102) at (28, 8.5) {};
		\node [style=black dot] (103) at (32.25, 12) {};
		\node [style=none] (104) at (28.5, 12) {};
		\node [style=none] (105) at (28.5, 12.5) {};
		\node [style=none] (106) at (28.5, 11.5) {};
		\node [style=none] (107) at (27.5, 11.5) {};
		\node [style=none] (108) at (27.5, 12.5) {};
		\node [style=none] (109) at (28, 12.5) {};
		\node [style=none] (110) at (28, 12) {\small $\cu$};
		\node [style=none] (111) at (33, -4.5) {};
		\node [style=none] (112) at (28, 15.5) {};
		\node [style=none] (113) at (37.75, 14.5) {};
		\node [style=none] (114) at (38.75, 14.5) {};
		\node [style=none] (115) at (38.75, 15.5) {};
		\node [style=none] (116) at (37.75, 15.5) {};
		\node [style=none] (117) at (38.25, 15) {\small $\cw$};
		\node [style=none] (118) at (38.25, 15.5) {};
		\node [style=none] (119) at (38.25, 18) {};
		\node [style=none] (120) at (48.5, 11) {};
		\node [style=black dot] (121) at (44.25, 11.5) {};
		\node [style=none] (122) at (48, 11.5) {};
		\node [style=none] (123) at (48, 12) {};
		\node [style=none] (124) at (48, 11) {};
		\node [style=none] (125) at (49, 11) {};
		\node [style=none] (126) at (49, 12) {};
		\node [style=none] (127) at (48.5, 12) {};
		\node [style=none] (128) at (48.5, 11.5) {\small $\cu^\dagger$};
		\node [style=black dot] (129) at (38.25, 13.5) {};
		\node [style=none] (130) at (44.75, 13.5) {};
		\node [style=none] (131) at (43.75, 13.5) {};
		\node [style=none] (132) at (44.75, 13.5) {};
		\node [style=none] (133) at (43.75, 13.5) {};
		\node [style=none] (134) at (48.5, 15) {};
		\node [style=none] (135) at (47.75, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (136) at (47.75, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (137) at (31.5, -1.5) {\color{blue} \small ``initial state''};
		\node [style=none] (138) at (33.25, -3.25) {\small $\color{blue} \star$};
		\node [style=none] (139) at (33.25, -4.25) {\small $\color{blue} \star$};
		\node [style=none] (140) at (34.5, -3.75) {$\bF_2$};
		\node [style=none] (141) at (49.25, -3.75) {$\bG_2$};
		\node [style=none] (142) at (47.75, -3.25) {\small $\color{blue} \star$};
		\node [style=none] (143) at (47.75, -4.25) {\small $\color{blue} \star$};
		\node [style=none] (144) at (47.75, 14) {\small $\color{blue} \star$};
		\node [style=none] (145) at (47.75, 13) {\small $\color{blue} \star$};
		\node [style=none] (146) at (49.25, 13.5) {$\bH_3$};
		\node [style=none] (147) at (47.75, 6) {\small $\color{blue} \star$};
		\node [style=none] (148) at (47.75, 5) {\small $\color{blue} \star$};
		\node [style=none] (149) at (49.25, 5.5) {$\bH_1$};
		\node [style=none] (150) at (27.25, 14.25) {\small $\color{blue} \star$};
		\node [style=none] (151) at (27.25, 13.25) {\small $\color{blue} \star$};
		\node [style=none] (152) at (28.5, 13.75) {$\bJ_2$};
		\node [style=none] (153) at (27.25, 19) {\small $\color{blue} \star$};
		\node [style=none] (154) at (27.25, 18) {\small $\color{blue} \star$};
		\node [style=none] (155) at (28.75, 18.5) {$\bK_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35.center);
		\draw [bend left=90, looseness=1.75] (36.center) to (35.center);
		\draw [bend right=90, looseness=1.75] (38.center) to (37.center);
		\draw (24.center) to (26.center);
		\draw (39) to (40.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (41.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (58) to (59.center);
		\draw (55.center) to (56.center);
		\draw (63.center) to (62.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (70) to (71.center);
		\draw (67.center) to (68.center);
		\draw (75.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (72.center);
		\draw (77.center) to (76.center);
		\draw (79) to (80.center);
		\draw [bend right=90, looseness=1.75] (81.center) to (80.center);
		\draw [bend left=90, looseness=1.75] (83.center) to (82.center);
		\draw (87) to (88.center);
		\draw (84.center) to (85.center);
		\draw (92.center) to (91.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (89.center);
		\draw (94.center) to (93.center);
		\draw (103) to (104.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (107.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (105.center);
		\draw (112.center) to (109.center);
		\draw (116.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (96.center) to (97.center);
		\draw (119.center) to (118.center);
		\draw (121) to (122.center);
		\draw (126.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (123.center);
		\draw (129) to (130.center);
		\draw [bend left=90, looseness=1.75] (131.center) to (130.center);
		\draw [bend right=90, looseness=1.75] (133.center) to (132.center);
		\draw (134.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wigner_decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17.75, -7.75) {};
		\node [style=none] (1) at (8.25, -7.75) {$\bF$};
		\node [style=none] (2) at (17.75, 13.75) {};
		\node [style=none] (3) at (11.75, -3.75) {};
		\node [style=none] (4) at (12.25, -2) {$\bS$};
		\node [style=none] (5) at (18.25, 2) {$\bN$};
		\node [style=none] (6) at (11.75, 12.75) {};
		\node [style=none] (7) at (7.75, -6.25) {};
		\node [style=none] (8) at (7.75, -9.25) {};
		\node [style=none] (9) at (18.25, -2) {$\bM$};
		\node [style=black dot] (10) at (11.75, 0) {};
		\node [style=none] (11) at (18.25, 0) {};
		\node [style=none] (12) at (17.25, 0) {};
		\node [style=none] (13) at (18.25, 0) {};
		\node [style=none] (14) at (17.25, 0) {};
		\node [style=black dot] (15) at (11.75, -5.75) {};
		\node [style=none] (16) at (8.25, -5.75) {};
		\node [style=none] (17) at (8.25, -5.25) {};
		\node [style=none] (18) at (8.25, -6.25) {};
		\node [style=none] (19) at (7.25, -6.25) {};
		\node [style=none] (20) at (7.25, -5.25) {};
		\node [style=none] (21) at (7.75, -5.25) {};
		\node [style=none] (22) at (7.75, -3.75) {};
		\node [style=none] (23) at (7.75, -5.75) {\small $\cu$};
		\node [style=none] (24) at (11.25, -3.75) {};
		\node [style=none] (25) at (12.25, -3.75) {};
		\node [style=none] (26) at (12.25, -4.75) {};
		\node [style=none] (27) at (11.25, -4.75) {};
		\node [style=none] (28) at (11.75, -4.25) {\small $\cv$};
		\node [style=none] (29) at (11.75, -4.75) {};
		\node [style=none] (30) at (11.75, -7.5) {};
		\node [style=none] (31) at (10.5, -1.5) {\small $\color{blue} \star$};
		\node [style=none] (32) at (10.5, -2.5) {\small $\color{blue} \cv(\bZ_\bS)$};
		\node [style=none] (33) at (17, -1.5) {\small $\color{blue} \star$};
		\node [style=none] (34) at (17, -2.5) {\small $\color{blue} \bZ_\bM$};
		\node [style=none] (35) at (21.75, -6.25) {};
		\node [style=none] (36) at (21.75, -9.25) {};
		\node [style=none] (37) at (22.25, -7.75) {$\bG$};
		\node [style=black dot] (38) at (17.75, -5.75) {};
		\node [style=none] (39) at (21.25, -5.75) {};
		\node [style=none] (40) at (21.25, -5.25) {};
		\node [style=none] (41) at (21.25, -6.25) {};
		\node [style=none] (42) at (22.25, -6.25) {};
		\node [style=none] (43) at (22.25, -5.25) {};
		\node [style=none] (44) at (21.75, -5.25) {};
		\node [style=none] (45) at (21.75, -3.75) {};
		\node [style=none] (46) at (21.75, -5.75) {\small $\cu$};
		\node [style=none] (47) at (21, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (48) at (21, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (49) at (7, -7.25) {\small $\color{blue} \star$};
		\node [style=none] (50) at (7, -8.25) {\small $\color{blue} \star$};
		\node [style=none] (51) at (21.75, 5.25) {};
		\node [style=none] (52) at (21.75, 3.75) {};
		\node [style=none] (53) at (22.25, 7.75) {$\bH$};
		\node [style=black dot] (54) at (17.75, 5.75) {};
		\node [style=none] (55) at (21.25, 5.75) {};
		\node [style=none] (56) at (21.25, 6.25) {};
		\node [style=none] (57) at (21.25, 5.25) {};
		\node [style=none] (58) at (22.25, 5.25) {};
		\node [style=none] (59) at (22.25, 6.25) {};
		\node [style=none] (60) at (21.75, 6.25) {};
		\node [style=none] (61) at (21.75, 9.25) {};
		\node [style=none] (62) at (21.75, 5.75) {\small $\cu$};
		\node [style=none] (63) at (21, 8.25) {\small $\color{blue} \star$};
		\node [style=none] (64) at (21, 7.25) {\small $\color{blue} \star$};
		\node [style=none] (65) at (17, 2.5) {\small $\color{blue} \star$};
		\node [style=none] (66) at (17, 1.5) {\small $\color{blue} \star$};
		\node [style=black dot] (67) at (11.75, 14.75) {};
		\node [style=none] (68) at (5.25, 14.75) {};
		\node [style=none] (69) at (6.25, 14.75) {};
		\node [style=none] (70) at (5.25, 14.75) {};
		\node [style=none] (71) at (6.25, 14.75) {};
		\node [style=none] (73) at (1.75, 18.25) {};
		\node [style=none] (74) at (1.75, 16.75) {};
		\node [style=none] (75) at (2.25, 20.75) {$\bK$};
		\node [style=black dot] (76) at (5.75, 18.75) {};
		\node [style=none] (77) at (2.25, 18.75) {};
		\node [style=none] (78) at (2.25, 19.25) {};
		\node [style=none] (79) at (2.25, 18.25) {};
		\node [style=none] (80) at (1.25, 18.25) {};
		\node [style=none] (81) at (1.25, 19.25) {};
		\node [style=none] (82) at (1.75, 19.25) {};
		\node [style=none] (83) at (1.75, 22.25) {};
		\node [style=none] (84) at (1.75, 18.75) {\small $\cu$};
		\node [style=none] (85) at (1, 21.25) {\small $\color{blue} \star$};
		\node [style=none] (86) at (1, 20.25) {\small $\color{blue} \star$};
		\node [style=none] (87) at (5.75, 20.25) {};
		\node [style=none] (88) at (5.75, 8.75) {};
		\node [style=none] (89) at (6.25, 16.75) {$\bP$};
		\node [style=none] (90) at (6.25, 12.75) {$\bO$};
		\node [style=none] (91) at (2.25, 8.75) {$\bJ$};
		\node [style=none] (92) at (1, 9.25) {\small $\color{blue} \star$};
		\node [style=none] (93) at (1, 8.25) {\small $\color{blue} \star$};
		\node [style=none] (94) at (1.75, 10.25) {};
		\node [style=none] (95) at (1.75, 7.25) {};
		\node [style=black dot] (96) at (5.75, 10.75) {};
		\node [style=none] (97) at (2.25, 10.75) {};
		\node [style=none] (98) at (2.25, 11.25) {};
		\node [style=none] (99) at (2.25, 10.25) {};
		\node [style=none] (100) at (1.25, 10.25) {};
		\node [style=none] (101) at (1.25, 11.25) {};
		\node [style=none] (102) at (1.75, 11.25) {};
		\node [style=none] (103) at (1.75, 10.75) {\small $\cu$};
		\node [style=none] (104) at (6.75, -4.5) {};
		\node [style=none] (105) at (1.75, 12.75) {};
		\node [style=none] (108) at (5, 13.25) {\small $\color{blue} \star$};
		\node [style=none] (109) at (5, 12.25) {\small $\color{blue} Z_\bO$};
		\node [style=none] (110) at (11.25, 12.75) {};
		\node [style=none] (111) at (12.25, 12.75) {};
		\node [style=none] (112) at (12.25, 13.75) {};
		\node [style=none] (113) at (11.25, 13.75) {};
		\node [style=none] (114) at (11.75, 13.25) {\small $\cw$};
		\node [style=none] (115) at (11.75, 13.75) {};
		\node [style=none] (116) at (11.75, 16.25) {};
		\node [style=none] (117) at (5, 17.25) {\small $\color{blue} \bZ_\bP$};
		\node [style=none] (118) at (5, 16.25) {\small $\color{blue} \star$};
		\node [style=none] (127) at (21.75, 9.25) {};
		\node [style=black dot] (129) at (17.75, 9.75) {};
		\node [style=none] (130) at (21.25, 9.75) {};
		\node [style=none] (131) at (21.25, 10.25) {};
		\node [style=none] (132) at (21.25, 9.25) {};
		\node [style=none] (133) at (22.25, 9.25) {};
		\node [style=none] (134) at (22.25, 10.25) {};
		\node [style=none] (135) at (21.75, 10.25) {};
		\node [style=none] (136) at (21.75, 9.75) {\small $\cu^\dagger$};
		\node [style=black dot] (137) at (11.75, 11.75) {};
		\node [style=none] (138) at (18.25, 11.75) {};
		\node [style=none] (139) at (17.25, 11.75) {};
		\node [style=none] (140) at (18.25, 11.75) {};
		\node [style=none] (141) at (17.25, 11.75) {};
		\node [style=none] (142) at (21.75, 11.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw (0.center) to (2.center);
		\draw (15) to (16.center);
		\draw (3.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38) to (39.center);
		\draw (35.center) to (36.center);
		\draw (43.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (54) to (55.center);
		\draw (51.center) to (52.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (67) to (68.center);
		\draw [bend right=90, looseness=1.75] (69.center) to (68.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (70.center);
		\draw (76) to (77.center);
		\draw (73.center) to (74.center);
		\draw (81.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (96) to (97.center);
		\draw (94.center) to (95.center);
		\draw (101.center) to (100.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (98.center);
		\draw (105.center) to (102.center);
		\draw (113.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (87.center) to (88.center);
		\draw (116.center) to (115.center);
		\draw (129) to (130.center);
		\draw (134.center) to (133.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (131.center);
		\draw (137) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (141.center) to (140.center);
		\draw (142.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}
